Bayesian Topological Convolutional Neural Nets

Convolutional neural networks (CNNs) have been established as the main workhorse in image data processing; nonetheless, they require large amounts of data to train, often produce overconfident predictions, and frequently lack the ability to quantify the uncertainty of their predictions. To address these concerns, we propose a new Bayesian topological CNN that promotes a novel interplay between topology-aware learning and Bayesian sampling. Specifically, it utilizes information from important manifolds to accelerate training while reducing calibration error by placing prior distributions on network parameters and properly learning appropriate posteriors. One important contribution of our work is the inclusion of a consistency condition in the learning cost, which can effectively modify the prior distributions to improve the performance of our novel network architecture. We evaluate the model on benchmark image classification datasets and demonstrate its superiority over conventional CNNs, Bayesian neural networks (BNNs), and topological CNNs. In particular, we supply evidence that our method provides an advantage in situations where training data is limited or corrupted. Furthermore, we show that the new model allows for better uncertainty quantification than standard BNNs since it can more readily identify examples of out-of-distribution data on which it has not been trained. Our results highlight the potential of our novel hybrid approach for more efficient and robust image classification.

==> sections/3.2-btcnn_layers.tex <==
\begin{tikzpicture}[
    scale=1.2,
    shorten >=1pt,->,draw=black!70, 
    node distance=\layersep,
    neuron/.style={circle,fill=black!25,minimum size=20,inner sep=0},
    edge/.style 2 args={pos={(mod(#1+#2,2)+1)*0.33}, font=\tiny},
    distro/.style 2 args={
        edge={#1}{#2}, node contents={}, minimum size=1cm, path picture={\draw[double=TennesseeOrange,white,ultra thick,double distance=1pt,shorten >=0pt] plot[variable=\t,domain=-1:1,samples=80] ({\t},{0.25*exp(-100*(\t-0.25*(#1-2.5))^2 ))});}
      },
    weight/.style 2 args={
        edge={#1}{#2}, node contents={\pgfmathparse{0.35*#1-#2*0.15}\pgfmathprintnumber[fixed]{\pgfmathresult}}, fill=white, inner sep=2pt
      },
    fill opacity = 0.2, % opacity of filled-in rectangles 
    truck2/.style={
        minimum width={4cm+0.4pt},
        minimum height={6cm+0.4pt},
        path picture={
            \pic at ([yshift=0.2pt]path picture bounding box.center) {truck2};
        },
        yshift=0.1cm
        },
  ]
%({\t},{0.25*exp(-100*(\t-0.05*(#1-2.5))^2 - 3*\t*#2))});}

  \begin{scope}[xshift=10cm]
    \genericarchcolor{bayes}
  \end{scope}

  % Draw distros for all Bayesian edges.
  % \foreach \i in {1,...,3}
  %   \foreach \j in {1,...,3}
  %       \path (fc1\i-bayes) -- (fc2\j-bayes) node[distro={\i}{\j}];
  % \foreach \i in {1,...,3}
  %     \foreach \j in {1,...,3}
  %       \path (fc2\i-bayes) -- (output\j-bayes) node[distro={\i}{\j}];
        
\end{tikzpicture}

==> sections/4.2-control_models.tex <==
%% To modify the format of this figure refer to preamble.sty
    %%%%% Control Models Definition that Includes MaxPooling  %%%%%
\begin{tikzpicture}[
    scale=1.2,
    shorten >=1pt,->,draw=black!70, node distance=\layersep,
    neuron/.style={circle,fill=black!25,minimum size=20,inner sep=0},
    edge/.style 2 args={pos={(mod(#1+#2,2)+1)*0.33}, font=\tiny},
    distro/.style 2 args={
        edge={#1}{#2}, node contents={}, minimum size=1cm, path picture={\draw[double=orange,white,ultra thick,double distance=1pt,shorten >=0pt] plot[variable=\t,domain=-1:1,samples=51] ({\t},{0.2*exp(-100*(\t-0.05*(#1-1))^2 - 3*\t*#2))});}
      },
    weight/.style 2 args={
        edge={#1}{#2}, node contents={\pgfmathparse{0.35*#1-#2*0.15}\pgfmathprintnumber[fixed]{\pgfmathresult}}, fill=white, inner sep=2pt
      }
  ]

  \begin{scope}[xshift=10cm]
    \nncontrol{control_models} % with max pooling 
  \end{scope}



\end{tikzpicture}
%\end{document}
